Movement-induced Priors for Deep Stereo

We propose a method for fusing stereo disparity estimation with movement-induced prior information. Instead of independent inference frame-by-frame, we formulate the problem as a non-parametric learning task in terms of a temporal Gaussian process prior with a movement-driven kernel for inter-frame reasoning. We present a hierarchy of three Gaussian process kernels depending on the availability of motion information, where our main focus is on a new gyroscope-driven kernel for handheld devices with low-quality MEMS sensors, thus also relaxing the requirement of having full 6D camera poses available. We show how our method can be combined with two state-of-the-art deep stereo methods. The method either work in a plug-and-play fashion with pre-trained deep stereo networks, or further improved by jointly training the kernels together with encoder-decoder architectures, leading to consistent improvement.

==> fig/path.tex <==
% This file was created by tikzplotlib v0.8.5.
\begin{tikzpicture}

\begin{axis}[
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xmin=-2.08824705488956, xmax=51.7771771219598,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ymin=-3.0741393919452, ymax=31.4743712499194,
ytick style={color=black},
width=\columnwidth,
height=0.6414\columnwidth,
scale only axis
]
%\addplot [semithick, mycolor0]
%table {%
%0 0
%0 10
%10 10
%10 0
%0 0
%};
\addplot [semithick, black]
table {%
35 4
35 5
45 5
45 4
};
\node at (40,3) {\footnotesize 10 m};
\node at (3,5) {\scriptsize Frame \#1};
\node at (46,25) {\scriptsize Frame \#144};
\node[text width=4cm] at (35,14) {\footnotesize The pose trail corresponding to the KITTI sequence \textit{2011\_09\_26\_drive\_0005\_sync}.};
\addplot [semithick, mycolor0]
table {%
0.8411596498773 0.327422797344483
1.64668501620669 -1.50300564508472
1.70875902750944 -1.50375254458772
0.903233661180051 0.326675897841484
0.8411596498773 0.327422797344483
0.360181316785407 -0.991132279536523
1.64668501620669 -1.50300564508472
0.360181316785407 -0.991132279536523
0.903233661180051 0.326675897841484
0.360181316785407 -0.991132279536523
1.70875902750944 -1.50375254458772
};
\addplot [semithick, mycolor0]
table {%
2.11636737566637 0.897428885311598
3.03345222701182 -0.879814554229441
3.06446088657891 -0.885188304484292
2.14737603523345 0.892055135056747
2.11636737566637 0.897428885311598
1.70187692669516 -0.452512634987573
3.03345222701182 -0.879814554229441
1.70187692669516 -0.452512634987573
2.14737603523345 0.892055135056747
1.70187692669516 -0.452512634987573
3.06446088657891 -0.885188304484292
};
\addplot [semithick, mycolor0]
table {%
3.4611733211683 1.50179335117212
4.48107578992718 -0.218263495816874
4.52792500996007 -0.230803781368864
3.50802254120119 1.48925306562013
3.4611733211683 1.50179335117212
3.13466491158803 0.12528724232793
4.48107578992718 -0.218263495816874
3.13466491158803 0.12528724232793
3.50802254120119 1.48925306562013
3.13466491158803 0.12528724232793
4.52792500996007 -0.230803781368864
};
\addplot [semithick, mycolor0]
table {%
4.84877573271728 2.25094306976644
5.9679714075958 0.593927669212863
5.98374154460652 0.55481437666658
4.864545869728 2.21182977722016
4.84877573271728 2.25094306976644
4.58753191044346 0.843242708849522
5.9679714075958 0.593927669212863
4.58753191044346 0.843242708849522
4.864545869728 2.21182977722016
4.58753191044346 0.843242708849522
5.98374154460652 0.55481437666658
};
\addplot [semithick, mycolor0]
table {%
6.13542182212953 3.11831040566531
7.35080651431069 1.53035171783722
7.38167552189975 1.50986862446394
6.16629082971858 3.09782731229203
6.13542182212953 3.11831040566531
5.96452619586474 1.70623110016257
7.35080651431069 1.53035171783722
5.96452619586474 1.70623110016257
6.16629082971858 3.09782731229203
5.96452619586474 1.70623110016257
7.38167552189975 1.50986862446394
};
\addplot [semithick, mycolor0]
table {%
7.39984590654043 4.08351288991238
8.70974683799848 2.57319196009874
8.77778692696716 2.55863788930879
7.46788599550912 4.06895881912243
7.39984590654043 4.08351288991238
7.33391084116815 2.66557584162788
8.70974683799848 2.57319196009874
7.33391084116815 2.66557584162788
7.46788599550912 4.06895881912243
7.33391084116815 2.66557584162788
8.77778692696716 2.55863788930879
};
\addplot [semithick, mycolor0]
table {%
8.66889767245408 5.20156586610676
10.0740523349444 3.77938374854757
10.1450673738318 3.77337025299038
8.73991271134147 5.19555237054957
8.66889767245408 5.20156586610676
8.69626161187109 3.7843746048788
10.0740523349444 3.77938374854757
8.69626161187109 3.7843746048788
8.73991271134147 5.19555237054957
8.69626161187109 3.7843746048788
10.1450673738318 3.77337025299038
};
\addplot [semithick, mycolor0]
table {%
10.0196294867648 6.53323573426316
11.5269225267758 5.21981159211389
11.5933749381402 5.21293266938851
10.0860818981291 6.52635681153779
10.0196294867648 6.53323573426316
10.1500626903523 5.11895068167284
11.5269225267758 5.21981159211389
10.1500626903523 5.11895068167284
10.0860818981291 6.52635681153779
10.1500626903523 5.11895068167284
11.5933749381402 5.21293266938851
};
\addplot [semithick, mycolor0]
table {%
11.3370809364475 8.1508177452572
12.9585565372171 6.98118321064561
13.0140168238019 6.96808369264018
11.3925412230323 8.13771822725176
11.3370809364475 8.1508177452572
11.5907966571996 6.74831213342464
12.9585565372171 6.98118321064561
11.5907966571996 6.74831213342464
11.3925412230323 8.13771822725176
11.5907966571996 6.74831213342464
13.0140168238019 6.96808369264018
};
\addplot [semithick, mycolor0]
table {%
12.4269887879779 9.91115781940601
14.1529500658457 8.90205164678104
14.2139744231853 8.90231343456432
12.4880131453175 9.91141960718928
12.4269887879779 9.91115781940601
12.8161668944996 8.54335500039728
14.1529500658457 8.90205164678104
12.8161668944996 8.54335500039728
12.4880131453175 9.91141960718928
12.8161668944996 8.54335500039728
14.2139744231853 8.90231343456432
};
\addplot [semithick, mycolor0]
table {%
13.2279923814947 11.7034433049346
15.0304274980267 10.8377841957851
15.0840481802562 10.8497841329355
13.2816130637243 11.7154432420851
13.2279923814947 11.7034433049346
13.7234835514315 10.3751579421653
15.0304274980267 10.8377841957851
13.7234835514315 10.3751579421653
13.2816130637243 11.7154432420851
13.7234835514315 10.3751579421653
15.0840481802562 10.8497841329355
};
\addplot [semithick, mycolor0]
table {%
13.8546613600719 13.5537426374418
15.7023019095893 12.7890398237576
15.75195847067 12.8093373457846
13.9043179211525 13.5740401594688
13.8546613600719 13.5537426374418
14.4212895488121 12.2575787669161
15.7023019095893 12.7890398237576
14.4212895488121 12.2575787669161
13.9043179211525 13.5740401594688
14.4212895488121 12.2575787669161
15.75195847067 12.8093373457846
};
\addplot [semithick, mycolor0]
table {%
14.4321606073815 15.3702014231567
16.2898735705733 14.6303194929726
16.3390529501941 14.6499536009307
14.4813399870024 15.3898355311148
14.4321606073815 15.3702014231567
15.0159841498972 14.0810741491833
16.2898735705733 14.6303194929726
15.0159841498972 14.0810741491833
14.4813399870024 15.3898355311148
15.0159841498972 14.0810741491833
16.3390529501941 14.6499536009307
};
\addplot [semithick, mycolor0]
table {%
14.9881106313597 17.289711317212
16.8197635936229 16.4874233977812
16.8635870814011 16.4948520189307
15.0319341191379 17.2971399383615
14.9881106313597 17.289711317212
15.5248730017787 15.9762742074638
16.8197635936229 16.4874233977812
15.5248730017787 15.9762742074638
15.0319341191379 17.2971399383615
15.5248730017787 15.9762742074638
16.8635870814011 16.4948520189307
};
\addplot [semithick, mycolor0]
table {%
15.6817526764433 19.2305141250078
17.4448864611532 18.2866811031287
17.4809950197286 18.3049877346589
15.7178612350187 19.2488207565381
15.6817526764433 19.2305141250078
16.1096602047188 17.8861552379649
17.4448864611532 18.2866811031287
16.1096602047188 17.8861552379649
15.7178612350187 19.2488207565381
16.1096602047188 17.8861552379649
17.4809950197286 18.3049877346589
};
\addplot [semithick, mycolor0]
table {%
16.5800864972564 21.0663348232746
18.2288821372946 19.9343609514515
18.2495078618173 19.9460646536702
16.600712221779 21.0780385254934
16.5800864972564 21.0663348232746
16.848880415997 19.6818063344328
18.2288821372946 19.9343609514515
16.848880415997 19.6818063344328
16.600712221779 21.0780385254934
16.848880415997 19.6818063344328
18.2495078618173 19.9460646536702
};
\addplot [semithick, mycolor0]
table {%
17.7356440245408 22.7715560439644
19.2310185818385 21.4436166458454
19.2581466901988 21.4428802498513
17.7627721329012 22.7708196479703
17.7356440245408 22.7715560439644
17.8329829732282 21.3594587982073
19.2310185818385 21.4436166458454
17.8329829732282 21.3594587982073
17.7627721329012 22.7708196479703
17.8329829732282 21.3594587982073
19.2581466901988 21.4428802498513
};
\addplot [semithick, mycolor0]
table {%
19.2430517856308 24.3854624951452
20.5558424299831 22.8767448688089
20.583620887393 22.8760633700351
19.2708302430406 24.3847809963714
19.2430517856308 24.3854624951452
19.1590471516584 22.9743007438135
20.5558424299831 22.8767448688089
19.1590471516584 22.9743007438135
19.2708302430406 24.3847809963714
19.1590471516584 22.9743007438135
20.583620887393 22.8760633700351
};
\addplot [semithick, mycolor0]
table {%
21.1353632397649 25.8470096311086
22.2509809422337 24.1870719731886
22.2746697820381 24.2053502553485
21.1590520795693 25.8652879132685
21.1353632397649 25.8470096311086
20.8751316398276 24.4684450963137
22.2509809422337 24.1870719731886
20.8751316398276 24.4684450963137
21.1590520795693 25.8652879132685
20.8751316398276 24.4684450963137
22.2746697820381 24.2053502553485
};
\addplot [semithick, mycolor0]
table {%
23.285437068524 27.1216316026128
24.1818629232229 25.333945399647
24.1985762036878 25.369689649384
23.3021503489889 27.1573758523499
23.285437068524 27.1216316026128
22.8481189237188 25.7976371472699
24.1818629232229 25.333945399647
22.8481189237188 25.7976371472699
23.3021503489889 27.1573758523499
22.8481189237188 25.7976371472699
24.1985762036878 25.369689649384
};
\addplot [semithick, mycolor0]
table {%
25.8230336275602 28.2223811523696
26.4915102393389 26.3378807122823
26.5105002816534 26.3895872003975
25.8420236698747 28.2740876404849
25.8230336275602 28.2223811523696
25.2243262384421 26.9720738995018
26.4915102393389 26.3378807122823
25.2243262384421 26.9720738995018
25.8420236698747 28.2740876404849
25.2243262384421 26.9720738995018
26.5105002816534 26.3895872003975
};
\addplot [semithick, mycolor0]
table {%
28.623457821492 29.0540556487893
29.0726187046034 27.1058627851023
29.0937291558536 27.1650137908432
28.6445682727422 29.1132066545302
28.623457821492 29.0540556487893
27.8841951530224 27.8853442394036
29.0726187046034 27.1058627851023
27.8841951530224 27.8853442394036
28.6445682727422 29.1132066545302
27.8841951530224 27.8853442394036
29.0937291558536 27.1650137908432
};
\addplot [semithick, mycolor0]
table {%
31.5776657693232 29.5967703417668
31.8235541551569 27.6126588826933
31.8528978116476 27.6699895282639
31.6070094258138 29.6541009873375
31.5776657693232 29.5967703417668
30.7229767129414 28.510890469465
31.8235541551569 27.6126588826933
30.7229767129414 28.510890469465
31.6070094258138 29.6541009873375
30.7229767129414 28.510890469465
31.8528978116476 27.6699895282639
};
\addplot [semithick, mycolor0]
table {%
34.5214412802621 29.8488726579717
34.5811888998512 27.850505119444
34.6050041936428 27.9056168640342
34.5452565740537 29.9039844025619
34.5214412802621 29.8488726579717
33.5637400370174 28.8477081811454
34.5811888998512 27.850505119444
33.5637400370174 28.8477081811454
34.5452565740537 29.9039844025619
33.5637400370174 28.8477081811454
34.6050041936428 27.9056168640342
};
\addplot [semithick, mycolor0]
table {%
37.4155900850846 29.8407125896673
37.2932265777861 27.8447809162269
37.3220104720579 27.8789089558032
37.4443739793564 29.8748406292437
37.4155900850846 29.8407125896673
36.3707774487153 28.9212351032236
37.2932265777861 27.8447809162269
36.3707774487153 28.9212351032236
37.4443739793564 29.8748406292437
36.3707774487153 28.9212351032236
37.3220104720579 27.8789089558032
};
\addplot [semithick, mycolor0]
table {%
40.3702460589869 29.5743712751715
40.1322209242364 27.5887416782609
40.1554197801132 27.560907129914
40.3934449148637 29.5465367268246
40.3702460589869 29.5743712751715
39.2700079772194 28.6864879545585
40.1322209242364 27.5887416782609
39.2700079772194 28.6864879545585
40.3934449148637 29.5465367268246
39.2700079772194 28.6864879545585
40.1554197801132 27.560907129914
};
\addplot [semithick, mycolor0]
table {%
43.2407963169753 29.2311276523803
43.0308279688803 27.2430239822988
43.0582125054601 27.1818795301765
43.2681808535551 29.169983200258
43.2407963169753 29.2311276523803
42.1551248312663 28.3110321933626
43.0308279688803 27.2430239822988
42.1551248312663 28.3110321933626
43.2681808535551 29.169983200258
42.1551248312663 28.3110321933626
43.0582125054601 27.1818795301765
};
\addplot [semithick, mycolor0]
table {%
46.1974453584531 28.9899459561325
46.121811861126 26.992341082648
46.1668185857562 26.9285285550915
46.2424520830833 28.926133428576
46.1974453584531 28.9899459561325
45.1831007432431 27.9963266489394
46.121811861126 26.992341082648
45.1831007432431 27.9963266489394
46.2424520830833 28.926133428576
45.1831007432431 27.9963266489394
46.1668185857562 26.9285285550915
};
\addplot [semithick, mycolor0]
table {%
49.2188102641464 28.9985344758344
49.2873413658976 27.0004197391107
49.3287487502848 26.9485203708012
49.2602176485336 28.9466351075249
49.2188102641464 28.9985344758344
48.2745812620268 27.938729017865
49.2873413658976 27.0004197391107
48.2745812620268 27.938729017865
49.2602176485336 28.9466351075249
48.2745812620268 27.938729017865
49.3287487502848 26.9485203708012
};
\end{axis}

\end{tikzpicture}

